On the extension property of Reifenberg-flat domains

We provide a detailed proof of the fact that any domain which is sufficiently flat in the sense of Reifenberg is also Jones-flat, and hence it is an extension domain. We discuss various applications of this property, in particular we obtain L^\infty estimates for the eigenfunctions of the Laplace operator with Neumann boundary conditions. We also compare different ways of measuring the "distance" between two sufficiently close Reifenberg-flat domains. These results are pivotal to the quantitative stability analysis of the spectrum of the Neumann Laplacian performed in another paper by the same authors.

==> drawing.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Jan 24 16:03:57 CET 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.72" x-max="91.52" y-min="5.09" y-max="26.79" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(35.18,11.07)"
%	 p2= "(35.18,26.79)"
%	 p1= "(18.93,26.79)"
%	 closure= "open"
%	 angle-end= "518.8"
%	 angle-start= "177.27"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(87.77,11.16)"
%	 p2= "(87.77,25.98)"
%	 p1= "(71.87,25.98)"
%	 closure= "open"
%	 angle-end= "343.57"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(26.42,20.45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80.27,23.3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$Y$
%</text>
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(88.75,21.79);(88.75,21.79);(88.75,18.57);(88.75,18.57)"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(91.52,19.82)"
%	 left-arrow= "head"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\varepsilon$
%</text>
%<multicurve fill-style= "none"
%	 left-arrow= "head"
%	 points= "(2.95,10.98);(2.95,10.98);(6.52,10.98);(6.52,10.98)"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(7.77,13.04)"
%	 left-arrow= "head"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\varepsilon$
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(18.84,18.48);(18.84,18.48);(10.8,17.68);(10.54,23.04);(3.39,17.95);(4.82,12.32);
%	(4.55,15.09);(5.09,18.04);(8.93,21.7);(8.84,17.41);(15.45,15.18);(18.3,16.7);
%	(19.64,16.16);(26.87,15.54)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15.36,5.18)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\varepsilon \simeq d_H(X^c,B^c)&lt;&lt; d_H(X,B)\simeq 1$
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(87.5,20.36);(87.5,20.36);(81.7,18.75);(78.3,19.82);(76.52,17.5);(77.68,18.21);
%	(79.91,18.39);(82.59,17.14);(86.34,18.48);(87.86,18.75);(91.52,16.79)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(88.04,5.09)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\varepsilon \simeq d_H(Y,B)&lt;&lt; d_H(Y^c,B^c)\simeq 1$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(91.52,26.79)(0,0)
\linethickness{0.3mm}
\multiput(18.93,19.04)(0.01,-0.48){1}{\line(0,-1){0.48}}
\multiput(18.93,19.04)(0.02,0.48){1}{\line(0,1){0.48}}
\multiput(18.95,19.52)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(19.01,20)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(19.09,20.47)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(19.2,20.94)(0.14,0.46){1}{\line(0,1){0.46}}
\multiput(19.35,21.41)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(19.52,21.86)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(19.72,22.3)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(19.95,22.73)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(20.2,23.15)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(20.48,23.55)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(20.79,23.93)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(21.12,24.29)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(21.47,24.63)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(21.84,24.96)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(22.24,25.25)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(22.65,25.53)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(23.07,25.78)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(23.52,26)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(23.97,26.2)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(24.44,26.37)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(24.92,26.51)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(25.4,26.62)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(25.89,26.71)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(26.39,26.76)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(26.89,26.79)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(27.39,26.78)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(27.89,26.75)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(28.38,26.68)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(28.87,26.59)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(29.35,26.47)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(29.83,26.32)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(30.29,26.14)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(30.74,25.93)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(31.18,25.7)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(31.6,25.44)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(32.01,25.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(32.39,24.85)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(32.76,24.52)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(33.1,24.18)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(33.43,23.81)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(33.72,23.42)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(34,23.01)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(34.24,22.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(34.46,22.16)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(34.65,21.71)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(34.82,21.26)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(34.95,20.79)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(35.05,20.32)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(35.13,19.84)(0.04,-0.48){1}{\line(0,-1){0.48}}
\multiput(35.17,19.36)(0.01,-0.48){1}{\line(0,-1){0.48}}
\multiput(35.16,18.4)(0.02,0.48){1}{\line(0,1){0.48}}
\multiput(35.11,17.91)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(35.03,17.44)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(34.92,16.97)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(34.79,16.5)(0.14,0.46){1}{\line(0,1){0.46}}
\multiput(34.62,16.05)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(34.42,15.6)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(34.2,15.17)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(33.94,14.76)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(33.67,14.36)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(33.36,13.97)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(33.04,13.61)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(32.69,13.26)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(32.32,12.94)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(31.93,12.64)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(31.52,12.36)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(31.09,12.11)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(30.65,11.88)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(30.2,11.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(29.73,11.51)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(29.26,11.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(28.77,11.24)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(28.28,11.16)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.78,11.1)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(27.29,11.07)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(26.79,11.07)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(26.29,11.1)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(25.79,11.16)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(25.3,11.25)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(24.82,11.37)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(24.34,11.52)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(23.88,11.69)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(23.42,11.9)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(22.99,12.12)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(22.56,12.38)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(22.15,12.66)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(21.77,12.96)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(21.4,13.29)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(21.05,13.63)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(20.72,14)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(20.42,14.39)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(20.15,14.79)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(19.9,15.21)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(19.68,15.64)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(19.48,16.08)(0.1,-0.22){2}{\line(0,-1){0.22}}

\linethickness{0.3mm}
\multiput(87.76,18.1)(0.02,0.47){1}{\line(0,1){0.47}}
\multiput(87.71,17.64)(0.05,0.47){1}{\line(0,1){0.47}}
\multiput(87.63,17.18)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(87.52,16.72)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(87.38,16.27)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(87.21,15.83)(0.17,0.44){1}{\line(0,1){0.44}}
\multiput(87.01,15.4)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(86.78,14.99)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(86.52,14.58)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(86.24,14.2)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(85.93,13.83)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(85.6,13.48)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(85.24,13.15)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(84.86,12.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(84.47,12.56)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(84.05,12.3)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(83.62,12.06)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(83.17,11.85)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(82.71,11.67)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(82.24,11.51)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(81.75,11.38)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(81.26,11.28)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(80.77,11.21)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(80.27,11.17)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(79.76,11.16)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(79.26,11.18)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(78.76,11.23)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(78.27,11.3)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(77.78,11.41)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(77.3,11.54)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(76.83,11.71)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(76.37,11.89)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(75.93,12.11)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(75.5,12.35)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(75.08,12.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(74.69,12.91)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(74.32,13.22)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(73.97,13.56)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(73.64,13.91)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.34,14.28)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.06,14.67)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(72.81,15.08)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(72.59,15.5)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(72.39,15.93)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(72.23,16.37)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(72.1,16.82)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(71.99,17.28)(0.1,-0.46){1}{\line(0,-1){0.46}}
\multiput(71.92,17.74)(0.07,-0.46){1}{\line(0,-1){0.46}}
\multiput(71.88,18.21)(0.04,-0.47){1}{\line(0,-1){0.47}}
\multiput(71.87,18.68)(0.01,-0.47){1}{\line(0,-1){0.47}}
\multiput(71.87,18.68)(0.02,0.47){1}{\line(0,1){0.47}}
\multiput(71.9,19.14)(0.05,0.46){1}{\line(0,1){0.46}}
\multiput(71.95,19.61)(0.09,0.46){1}{\line(0,1){0.46}}
\multiput(72.04,20.07)(0.12,0.45){1}{\line(0,1){0.45}}
\multiput(72.15,20.52)(0.15,0.45){1}{\line(0,1){0.45}}
\multiput(72.3,20.97)(0.18,0.44){1}{\line(0,1){0.44}}
\multiput(72.48,21.41)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(72.69,21.83)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(72.92,22.25)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(73.18,22.65)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(73.47,23.03)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(73.79,23.39)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(74.13,23.74)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(74.49,24.06)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(74.87,24.37)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(75.27,24.65)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(75.69,24.9)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(76.13,25.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(76.58,25.34)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(77.04,25.51)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(77.52,25.66)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(78,25.78)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(78.49,25.88)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(78.99,25.94)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(79.49,25.97)(0.5,0){1}{\line(1,0){0.5}}
\multiput(79.99,25.98)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(80.5,25.95)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(80.99,25.9)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(81.49,25.82)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(81.97,25.7)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(82.45,25.56)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(82.92,25.39)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(83.38,25.2)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(83.82,24.98)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(84.24,24.73)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(84.65,24.46)(0.19,-0.15){2}{\line(1,0){0.19}}
\multiput(85.04,24.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(85.41,23.84)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(85.75,23.5)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(86.08,23.15)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(86.37,22.77)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(86.64,22.37)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(86.89,21.97)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(87.1,21.54)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(87.29,21.11)(0.16,-0.44){1}{\line(0,-1){0.44}}

\put(26.42,20.45){\makebox(0,0)[cc]{$A$}}

\put(80.27,23.3){\makebox(0,0)[cc]{$C$}}

\linethickness{0.3mm}
\put(88.75,18.57){\line(0,1){3.22}}
\put(88.75,21.79){\vector(0,1){0.12}}
\put(88.75,18.57){\vector(0,-1){0.12}}
\put(91.52,19.82){\makebox(0,0)[cc]{$\varepsilon$}}

\linethickness{0.3mm}
\put(2.95,10.98){\line(1,0){3.57}}
\put(6.52,10.98){\vector(1,0){0.12}}
\put(2.95,10.98){\vector(-1,0){0.12}}
\put(7.77,13.04){\makebox(0,0)[cc]{$\varepsilon$}}

\linethickness{0.3mm}
\qbezier(18.84,18.48)(18.53,18.27)(15.58,17.42)
\qbezier(15.58,17.42)(12.64,16.58)(10.8,17.68)
\qbezier(10.8,17.68)(10.04,18.71)(10.74,20.51)
\qbezier(10.74,20.51)(11.44,22.32)(10.54,23.04)
\qbezier(10.54,23.04)(8.52,23.78)(6.4,22)
\qbezier(6.4,22)(4.27,20.21)(3.39,17.95)
\qbezier(3.39,17.95)(2.9,16.36)(3.28,14.34)
\qbezier(3.28,14.34)(3.67,12.33)(4.82,12.32)
\qbezier(4.82,12.32)(5.28,12.49)(4.95,13.39)
\qbezier(4.95,13.39)(4.61,14.3)(4.55,15.09)
\qbezier(4.55,15.09)(4.57,15.87)(4.65,16.61)
\qbezier(4.65,16.61)(4.74,17.35)(5.09,18.04)
\qbezier(5.09,18.04)(5.75,19.38)(6.76,20.72)
\qbezier(6.76,20.72)(7.77,22.06)(8.93,21.7)
\qbezier(8.93,21.7)(9.65,21.18)(9.03,19.79)
\qbezier(9.03,19.79)(8.41,18.41)(8.84,17.41)
\qbezier(8.84,17.41)(9.92,15.99)(11.76,15.5)
\qbezier(11.76,15.5)(13.6,15.01)(15.45,15.18)
\qbezier(15.45,15.18)(16.25,15.33)(16.87,15.95)
\qbezier(16.87,15.95)(17.5,16.57)(18.3,16.7)
\qbezier(18.3,16.7)(18.66,16.69)(18.98,16.48)
\qbezier(18.98,16.48)(19.29,16.27)(19.64,16.16)
\put(15.36,5.18){\makebox(0,0)[cc]{$\varepsilon \simeq d_H(A^c,B^c)<< d_H(A,B)\simeq 1$}}

\linethickness{0.3mm}
\qbezier(87.5,20.36)(87.33,20.25)(85.37,19.54)
\qbezier(85.37,19.54)(83.42,18.83)(81.7,18.75)
\qbezier(81.7,18.75)(80.79,18.87)(79.97,19.43)
\qbezier(79.97,19.43)(79.15,19.99)(78.3,19.82)
\qbezier(78.3,19.82)(77.52,19.54)(76.84,18.79)
\qbezier(76.84,18.79)(76.17,18.03)(76.52,17.5)
\qbezier(76.52,17.5)(76.72,17.34)(77.03,17.69)
\qbezier(77.03,17.69)(77.34,18.05)(77.68,18.21)
\qbezier(77.68,18.21)(78.23,18.4)(78.79,18.44)
\qbezier(78.79,18.44)(79.34,18.49)(79.91,18.39)
\qbezier(79.91,18.39)(80.64,18.2)(81.25,17.72)
\qbezier(81.25,17.72)(81.85,17.24)(82.59,17.14)
\qbezier(82.59,17.14)(83.59,17.15)(84.48,17.66)
\qbezier(84.48,17.66)(85.36,18.16)(86.34,18.48)
\qbezier(86.34,18.48)(86.72,18.6)(87.1,18.7)
\qbezier(87.1,18.7)(87.47,18.8)(87.86,18.75)
\put(88.04,5.09){\makebox(0,0)[cc]{$\varepsilon \simeq d_H(C,B)<< d_H(C^c,B^c)\simeq 1$}}

\end{picture}


==> pictureProp12Z.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jun 01 18:15:39 CEST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\begin{center}
\scalebox{0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-6.4)(19.47,6.41)
\definecolor{color613b}{rgb}{0.8,0.8,1.0}
\definecolor{color554}{rgb}{0.4,0.4,0.0}
\pscircle[linewidth=0.04,dimen=outer](9.02,0.0){6.38}
\psline[linewidth=0.04cm](0.0,4.78)(19.38,-5.54)
\psdots[dotsize=0.2](8.9,0.04)
\usefont{T1}{ptm}{m}{n}
\rput(9.37,0.105){$x_0$}
\usefont{T1}{ptm}{m}{n}
\rput(17.83,-3.975){$P(x_0,\rho)$}
\psarc[linewidth=0.04,fillstyle=solid,fillcolor=color613b](9.02,-0.02){6.36}{342.47443}{140.24182}
\psline[linewidth=0.04](15.084785,-1.9351954)(4.130747,4.04753)
\psarc[linewidth=0.04,fillstyle=solid,fillcolor=color613b](9.02,-0.02){6.36}{163.05739}{320.33215}
\psline[linewidth=0.04](2.9360423,1.8333911)(13.915661,-4.0798163)
\pscustom[linewidth=0.06,linecolor=color554]
{
\newpath
\moveto(0.66,6.28)
\lineto(0.75,6.08)
\curveto(0.795,5.98)(0.89,5.805)(0.94,5.73)
\curveto(0.99,5.655)(1.085,5.535)(1.13,5.49)
\curveto(1.175,5.445)(1.44,5.195)(1.66,4.99)
\curveto(1.88,4.785)(2.335,4.345)(2.57,4.11)
\curveto(2.805,3.875)(3.08,3.605)(3.12,3.57)
\curveto(3.16,3.535)(3.28,3.43)(3.36,3.36)
\curveto(3.44,3.29)(3.605,3.145)(3.69,3.07)
\curveto(3.775,2.995)(3.915,2.87)(3.97,2.82)
\curveto(4.025,2.77)(4.145,2.66)(4.21,2.6)
\curveto(4.275,2.54)(4.38,2.45)(4.42,2.42)
\curveto(4.46,2.39)(4.525,2.33)(4.55,2.3)
\curveto(4.575,2.27)(4.64,2.15)(4.68,2.06)
\curveto(4.72,1.97)(4.795,1.84)(4.83,1.8)
\curveto(4.865,1.76)(4.95,1.675)(5.0,1.63)
\curveto(5.05,1.585)(5.165,1.515)(5.23,1.49)
\curveto(5.295,1.465)(5.415,1.42)(5.47,1.4)
\curveto(5.525,1.38)(5.605,1.36)(5.63,1.36)
\curveto(5.655,1.36)(5.73,1.36)(5.78,1.36)
\curveto(5.83,1.36)(5.94,1.36)(6.0,1.36)
\curveto(6.06,1.36)(6.205,1.365)(6.29,1.37)
\curveto(6.375,1.375)(6.495,1.4)(6.53,1.42)
\curveto(6.565,1.44)(6.635,1.475)(6.67,1.49)
\curveto(6.705,1.505)(6.775,1.53)(6.81,1.54)
\curveto(6.845,1.55)(6.905,1.565)(6.93,1.57)
\curveto(6.955,1.575)(7.005,1.585)(7.03,1.59)
\curveto(7.055,1.595)(7.115,1.6)(7.15,1.6)
\curveto(7.185,1.6)(7.25,1.6)(7.28,1.6)
\curveto(7.31,1.6)(7.37,1.6)(7.4,1.6)
\curveto(7.43,1.6)(7.495,1.6)(7.53,1.6)
\curveto(7.565,1.6)(7.64,1.6)(7.68,1.6)
\curveto(7.72,1.6)(7.785,1.6)(7.81,1.6)
\curveto(7.835,1.6)(7.89,1.595)(7.92,1.59)
\curveto(7.95,1.585)(8.025,1.56)(8.07,1.54)
\curveto(8.115,1.52)(8.175,1.47)(8.19,1.44)
\curveto(8.205,1.41)(8.24,1.35)(8.26,1.32)
\curveto(8.28,1.29)(8.3,1.235)(8.3,1.21)
\curveto(8.3,1.185)(8.305,1.135)(8.31,1.11)
\curveto(8.315,1.085)(8.34,1.03)(8.36,1.0)
\curveto(8.38,0.97)(8.405,0.92)(8.41,0.9)
\curveto(8.415,0.88)(8.44,0.84)(8.46,0.82)
\curveto(8.48,0.8)(8.52,0.755)(8.54,0.73)
\curveto(8.56,0.705)(8.605,0.66)(8.63,0.64)
\curveto(8.655,0.62)(8.695,0.57)(8.71,0.54)
\curveto(8.725,0.51)(8.75,0.445)(8.76,0.41)
\curveto(8.77,0.375)(8.79,0.32)(8.8,0.3)
\curveto(8.81,0.28)(8.83,0.235)(8.84,0.21)
\curveto(8.85,0.185)(8.865,0.13)(8.87,0.1)
\curveto(8.875,0.07)(8.89,0.02)(8.9,0.0)
\curveto(8.91,-0.02)(8.93,-0.065)(8.94,-0.09)
\curveto(8.95,-0.115)(8.975,-0.17)(8.99,-0.2)
\curveto(9.005,-0.23)(9.035,-0.295)(9.05,-0.33)
\curveto(9.065,-0.365)(9.105,-0.425)(9.13,-0.45)
\curveto(9.155,-0.475)(9.21,-0.52)(9.24,-0.54)
\curveto(9.27,-0.56)(9.35,-0.59)(9.4,-0.6)
\curveto(9.45,-0.61)(9.54,-0.625)(9.58,-0.63)
\curveto(9.62,-0.635)(9.705,-0.65)(9.75,-0.66)
\curveto(9.795,-0.67)(9.875,-0.68)(9.91,-0.68)
\curveto(9.945,-0.68)(10.015,-0.68)(10.05,-0.68)
\curveto(10.085,-0.68)(10.15,-0.68)(10.18,-0.68)
\curveto(10.21,-0.68)(10.28,-0.675)(10.32,-0.67)
\curveto(10.36,-0.665)(10.425,-0.655)(10.45,-0.65)
\curveto(10.475,-0.645)(10.565,-0.64)(10.63,-0.64)
\curveto(10.695,-0.64)(10.825,-0.64)(10.89,-0.64)
\curveto(10.955,-0.64)(11.055,-0.64)(11.09,-0.64)
\curveto(11.125,-0.64)(11.205,-0.655)(11.25,-0.67)
\curveto(11.295,-0.685)(11.5,-0.77)(11.66,-0.84)
\curveto(11.82,-0.91)(12.145,-1.015)(12.31,-1.05)
\curveto(12.475,-1.085)(12.69,-1.18)(12.74,-1.24)
\curveto(12.79,-1.3)(13.01,-1.475)(13.18,-1.59)
\curveto(13.35,-1.705)(13.635,-1.86)(13.75,-1.9)
\curveto(13.865,-1.94)(14.015,-2.01)(14.05,-2.04)
\curveto(14.085,-2.07)(14.15,-2.155)(14.18,-2.21)
\curveto(14.21,-2.265)(14.26,-2.35)(14.28,-2.38)
\curveto(14.3,-2.41)(14.34,-2.45)(14.36,-2.46)
\curveto(14.38,-2.47)(14.475,-2.515)(14.55,-2.55)
\curveto(14.625,-2.585)(14.825,-2.665)(14.95,-2.71)
\curveto(15.075,-2.755)(15.28,-2.785)(15.36,-2.77)
\curveto(15.44,-2.755)(15.59,-2.67)(15.66,-2.6)
\curveto(15.73,-2.53)(15.87,-2.45)(15.94,-2.44)
\curveto(16.01,-2.43)(16.175,-2.41)(16.27,-2.4)
\curveto(16.365,-2.39)(16.565,-2.365)(16.67,-2.35)
\curveto(16.775,-2.335)(16.93,-2.32)(16.98,-2.32)
\curveto(17.03,-2.32)(17.125,-2.4)(17.17,-2.48)
\curveto(17.215,-2.56)(17.425,-2.71)(17.59,-2.78)
\curveto(17.755,-2.85)(18.02,-2.95)(18.12,-2.98)
\curveto(18.22,-3.01)(18.375,-3.05)(18.43,-3.06)
\curveto(18.485,-3.07)(18.575,-3.08)(18.61,-3.08)
\curveto(18.645,-3.08)(18.73,-3.08)(18.78,-3.08)
\curveto(18.83,-3.08)(18.915,-3.09)(18.95,-3.1)
\curveto(18.985,-3.11)(19.045,-3.12)(19.07,-3.12)
\curveto(19.095,-3.12)(19.145,-3.12)(19.17,-3.12)
\curveto(19.195,-3.12)(19.245,-3.12)(19.27,-3.12)
\curveto(19.295,-3.12)(19.345,-3.12)(19.37,-3.12)
\curveto(19.395,-3.12)(19.425,-3.12)(19.44,-3.12)
}
\pscustom[linewidth=0.06,linecolor=color554]
{
\newpath
\moveto(0.7,6.24)
\lineto(0.67,6.27)
\curveto(0.655,6.285)(0.625,6.315)(0.61,6.33)
\curveto(0.595,6.345)(0.58,6.365)(0.58,6.38)
}
\usefont{T1}{ptm}{m}{n}
\rput(17.95,-1.875){$\partial \Omega$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(17.42,-2.6)(17.96,-2.08)
\usefont{T1}{ptm}{m}{n}
\rput(16.37,-1.215){$\Omega$}
\usefont{T1}{ptm}{m}{n}
\rput(15.45,-4.515){$\Omega^c$}
\psline[linewidth=0.04cm,tbarsize=0.07055555cm 5.0]{|*-|}(2.54,2.0)(3.7,4.24)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(11.72,5.66)(8.9,0.08)
\psdots[dotsize=0.2](11.72,5.68)
\usefont{T1}{ptm}{m}{n}
\rput(12.14,6.045){$Y(x_0,\rho)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.09,2.785){$4\varepsilon \rho$}
\usefont{T1}{ptm}{m}{n}
\rput(11.64,4.285){$\rho \vec \nu_\rho$}
\usefont{T1}{ptm}{m}{n}
\rput(8.05,4.465){$B^+(x_0,\rho)$}
\usefont{T1}{ptm}{m}{n}
\rput(8.19,-3.775){$B^-(x_0,\rho)$}
\end{pspicture} 
}
\end{center}


